Low-level Online Control of the Formula 1 Power Unit with Feedforward Cylinder Deactivation

Since 2014, the F\'ed\'eration Internationale de l'Automobile has prescribed a parallel hybrid powertrain for the Formula 1 race cars. The complex low-level interactions between the thermal and the electrical part represent a non-trivial and challenging system to be controlled online. We present a novel controller architecture composed of a supervisory controller for the energy management, a feedforward cylinder deactivation controller, and a track region-dependent low-level nonlinear model predictive controller to optimize the engine actuators. Except for the nonlinear model predictive controller, the proposed controller subsystems are computationally inexpensive and are real time capable. The framework is tested and validated in a simulation environment for several realistic scenarios disturbed by driver actions or grip conditions on the track. In particular, we analyze how the control architecture deals with an unexpected gearshift trajectory during an acceleration phase. Further, we demonstrate how an increased maximum velocity trajectory impacts the online low-level controller. Our results show a suboptimality over an entire lap with respect to the benchmark solution of 49 ms and 64 ms, respectively, which we deem acceptable. Compared to the same control architecture with full knowledge of the disturbances, the suboptimality amounted to only 2 ms and 17 ms. For all case studies we show that the cylinder deactivation capability decreases the suboptimality by 7 to 8 ms.

==> pictures/Chapter2/ControllerInside_v3.tex <==
%
\tikzstyle{block} = [draw, rectangle, minimum height=2em, minimum width=3em]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]

\usetikzlibrary{intersections}

%
\begin{tikzpicture}[scale=1, every node/.append style={outer sep=0pt}, >=stealth, font=\small] %

\def\altezza{0.9cm}
\def\larghezza{1.8cm}
\def\horzDist{1.9cm}
\def\vertDist{0.8cm}
\def\radius{0.6mm}

%
\node [block, minimum height=\altezza, minimum width=\larghezza] at (0,0) (estimator) {Estimator};

%
\node [block, dashed, minimum height=6.5cm, minimum width=8cm, anchor=north west] at ($(estimator.north) + (-3.5cm,0.2cm)$) (dashedhigh) {};
%
\node [block, fill=black!5, black!5, minimum height=1.8cm, minimum width=7.3cm, anchor=south west] at ($(estimator) + (-3.1cm,-2.8cm)$) (highlevel) {};
\node [block, fill=black!5, black!5, minimum height=2.4cm, minimum width=7.3cm, anchor=south west] at ($(estimator) + (-3.1cm,-5.4cm)$) (lowlevel) {};
\node[rotate=-90] at ($(highlevel.west) + (0.3,0)$) {\textbf{High Level}};
\node[rotate=-90] at ($(lowlevel.west) + (0.3,0)$) {\textbf{Low Level}};
\node[] at ($(dashedhigh.south) + (3.2,-0.2)$) {\textbf{Controller}};

%
\node [block, minimum height=\altezza, minimum width=\larghezza, anchor=south] at ($(estimator.south) + (0,-\horzDist)$) (eltms) {ELTMS};
\node [block, minimum height=2*\altezza, minimum width=\larghezza, anchor=north] at ($(eltms.south) + (0,-0.5*\horzDist)$) (nmpc) {NMPC};
\node [block, minimum height=\altezza, minimum width=\larghezza] at ($(nmpc.east) + (2.7*\vertDist,0)$) (fcc) {FCC};
\node [block, minimum height=\altezza, minimum width=\larghezza, text centered, text width=1.4cm, anchor=south] at ($(nmpc.south) + (0,-\horzDist)$) (plant) {Race Car Model};

%
\node[coordinate] at ($(estimator.west) + (0,0)$) (estimatorSinistraSopra) {};
%
\node[coordinate] at ($(estimator.north) + (-0.2,0)$) (estimatorSopraSinistra) {};
\node[coordinate] at ($(estimator.north) + (0.2,0)$) (estimatorSopraDestra) {};
%
%
%
\node[coordinate] at ($(fcc.north) + (0.2,0)$) (fccSopraDestra) {};
\node[coordinate] at ($(fcc.north) + (-0.2,0)$) (fccSopraSinistra) {};
\node[coordinate] at ($(nmpc.south) + (0.3cm,0)$) (nmpcSottoDestra) {};

%
\draw [->] ($(estimatorSopraSinistra) + (0,1cm)$) to node[left] {$P_\mathrm{req},b_\mathrm{GL},\Gamma$} (estimatorSopraSinistra);
\draw [->] ($(estimatorSopraDestra) + (0,1cm)$) to node[right] {$\bm{\Gamma}^\mathrm{nom},\vec{v}_\mathrm{max}^{\mathrm{nom}}$} (estimatorSopraDestra);
%
%
%
%
\draw [->] (plant.south) to node[right] {$\vec{x}$} ($(plant.south) + (0,-1cm)$);
\draw [->] (estimator) -- (eltms);
\draw [->] ($(eltms.north)+(0.3cm,0.5cm)$) -- ($(eltms.north)+(0.3cm,0cm)$);
%
\draw [->] (eltms) to node[right] {$\hat{\vec{P}}_\mathrm{f},\hat{\vec{P}}_\mathrm{k},\hat{\vec{u}}_\mathrm{wg}$} (nmpc);
\draw [->] (nmpc) to node[right] {$\vec{u}$} (plant);
\draw [->] (fcc) to node[above] {$\hat{\bm{\Psi}}_\mathrm{e}$} (nmpc);
\path [name path=line0] ($(nmpc.east) + (0.65cm,0)$) |- ($(plant.east) + (0,0.2cm)$);
\node[] at ($(nmpc.east) + (1cm,-2.1cm)$) {${\Psi}_\mathrm{e}$};
\draw [->] ($(plant.east) + (0.65cm,-0.2cm)$) -- ($(plant.east) + (0,-0.2cm)$);
\node[] at ($(plant.east) + (1.8cm,-0.23cm)$) {$\Gamma$ (from Driver)};
\draw [->] ($(estimator.east) + (0,-0.1)$) -| node[below right] {$\hat{\bm{\Gamma}},\hat{\vec{v}}$} (fccSopraDestra);
\draw [->] (eltms.east) -| node[above left] {$\hat{\vec{P}}_\mathrm{f}$} (fccSopraSinistra);
%
\draw [->, name path=baseline2] ($(plant.south) + (0,-0.25*\horzDist)$) |- ($(plant.south) + (-0.5*\larghezza-1.3cm,-0.25*\horzDist)$) -- ($(estimatorSinistraSopra) + (-1.3cm,0)$) to node[above] {$v$} (estimatorSinistraSopra);
%
%
\draw [->] ($(eltms.west) + (-1.3cm,0)$) to node[above] {$E_\mathrm{f},E_\mathrm{b}$} (eltms.west);
\draw [->] ($(nmpc.west) + (-1.3cm,0)$) to node[above] {$\vec{x}$} (nmpc.west);
\draw [->, name path=baseline0] (nmpcSottoDestra) |- ($(nmpcSottoDestra) + (4cm,-0.2cm)$) -- ($(nmpcSottoDestra) + (4cm,6cm)$);
\draw [->] ($(estimator.east) + (3.4cm,0.1)$) -- ($(estimator.east) + (0,0.1)$);
\node[] at ($(nmpcSottoDestra) + (3.65cm,6cm)$) {$\vec{u}_\mathrm{dr}$};
%
%

%
\node[] at ($(estimator.south) + (1.4,-0.3)$) {$E_{\mathrm{f}}^{\mathrm{nom}},E_{\mathrm{b}}^{\mathrm{nom}},\bm{\lambda}_{\mathrm{kin}}$};
\node[] at ($(estimator.south) + (-0.7,-0.3)$) {$\hat{\vec{P}}_\mathrm{req},\hat{\vec{b}}_\mathrm{GL}$};

%
%
%
%
%
\path [name intersections={of = line0 and baseline0}];
\coordinate (S3)  at (intersection-1);
%
%

%
%
%
\path[name path=circle3] (S3) circle(\radius);
%

%
%
%
%
%
%
%
\path [name intersections={of = circle3 and line0}];
\coordinate (I31)  at (intersection-1);
\coordinate (I32)  at (intersection-2);
%
%
%

%
%
%
%
%
\draw ($(nmpc.east) + (0.65cm,0)$) -- (I31);
\draw[->] (I32) |- ($(plant.east) + (0,0.2cm)$);
%
%


\end{tikzpicture}

==> pictures/Chapter2/CylinderTunnel.tex <==
%
%
%
%
%
%


\begin{tikzpicture}[trim axis left, trim axis right, >=stealth, font=\small]

\def\plotwidth{\columnwidth}%
\def\plotheight{0.55\columnwidth}%

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
xmin=1495,
xmax=1605,
xlabel style={font=\color{white!15!black}},
xlabel={Position [m]},
xticklabels={, ,1500, , , , , 1600},
ymin=-0.15,
ymax=6.15,
ytick={0,1,2,3,4,5,6},
yticklabels={0, 1, 2, 3, 4, 5, 6},
ylabel style={font=\color{white!15!black}},
ylabel style={at={(0.08,0.5)}},
ylabel={$\Psi_\mathrm{e}$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.96,0.2)},anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[]{./pictures/Chapter2/picData/CylinderTunnel-1.tsv};
  \addlegendentry{$\Psi^\mathrm{min}_\mathrm{e}$}
  
\addplot [color=black, line width=1.0pt]
  table[]{./pictures/Chapter2/picData/CylinderTunnel-2.tsv};
  \addlegendentry{$\Psi^\mathrm{max}_\mathrm{e}$}
    
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[]{./pictures/Chapter2/picData/CylinderTunnel-3.tsv};
  
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[]{./pictures/Chapter2/picData/CylinderTunnel-4.tsv};
  
\addplot[area legend, draw=none, fill=white!65!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter2/picData/CylinderTunnel-5.tsv}--cycle;

\end{axis}


\end{tikzpicture}%

==> pictures/Chapter2/DriverIO.tex <==
%
\tikzstyle{block} = [draw, rectangle, minimum height=2em, minimum width=3em]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]

%
\begin{tikzpicture}[scale=1, every node/.append style={outer sep=0pt}, >=stealth, font=\small] %
%
\def\larghezza{1.6cm}
\def\altezza{4cm}
\def\dist{2cm}
\def\dCirc{0.2cm}
\def\vertdistIN{0.2*\altezza}
\def\vertdistOUT{0.25*\altezza}

%
\node [block, minimum height=\altezza, minimum width=\larghezza, text centered, text width=\larghezza] at (0,0) (driver) {Driver Model};

\node[input] at ($(driver.west) + (-\dist, {2*\vertdistIN})$) (GL) {};
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=above right:${b_\mathrm{GL}[i-1]}$] at (GL) {};

\node[input] at ($(driver.west) + (-\dist, \vertdistIN)$) (Ptrac) {};
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=above right:${P_\mathrm{trac}^\mathrm{NMPC}[i-1]}$] at (Ptrac) {};

\node[input] at ($(driver.west) + (-\dist, 0)$) (vmax) {};
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=above right:${v_{\mathrm{max}}^{\mathrm{act}}[i+1]}$] at (vmax) {};

\node[input] at ($(driver.west) + (-\dist, -\vertdistIN)$) (v) {};
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=above right:${v[i]}$] at (v) {};

\node[input] at ($(driver.west) + (-\dist, -{2*\vertdistIN})$) (gamma) {};
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=above right:${\Gamma^\mathrm{act}[i]}$] at (gamma) {};

\node[output] at ($(driver.east) + (\dist, 0)$) (GLout) {};

\node[output] at ($(driver.east) + (\dist, \vertdistOUT)$) (Preqout) {};

\node[output] at ($(driver.east) + (\dist, -\vertdistOUT)$) (gammaout) {};

%
\draw[->] (vmax) to (driver);
\draw[->] (Ptrac) to ($(driver.west) + (0,\vertdistIN)$);
\draw[->] (GL) to ($(driver.west) + (0,2*\vertdistIN)$);
\draw[->] (v) to ($(driver.west) + (0,-\vertdistIN)$);
\draw[->] (gamma) to ($(driver.west) + (0,-2*\vertdistIN)$);

\draw[->] (driver.east) to node[above] {$b_\mathrm{GL}[i]$} (GLout);
\draw[->] ($(driver.east) + (0,\vertdistOUT)$) to node[above] {$P_{\mathrm{req}}[i]$} (Preqout);
\draw[->] ($(driver.east) + (0,-\vertdistOUT)$) to node[above] {$\Gamma[i]$} (gammaout);

\end{tikzpicture}

==> pictures/Chapter2/Driver_Flowchart.tex <==
%
\tikzstyle{block} = [draw, rectangle, minimum height=2em, minimum width=3em]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]

%
\begin{tikzpicture}[scale=1, every node/.append style={outer sep=0pt}, >=stealth, font=\small] %
%
\def\deltaHorz{1em}
\def\distVert{0.9cm}
\def\deltaLeft{2cm}
\def\heightOneLine{3em}
\def\heightMultiLine{5em}

%
\node [block, minimum height=\heightOneLine, minimum width=7em] at (0,15) (firstQuestion) {$b_\mathrm{GL}[i-1]= 1$?};

\node [block, minimum height=\heightMultiLine, minimum width=10em, text width=10em] at ($(firstQuestion.south) + (-\deltaLeft, -\distVert-\heightMultiLine/2)$) (vYes) {Compute $v[i+1]$ with the maximum achievable traction power $P_\mathrm{trac}^{\mathrm{max}}$};
\node [block, minimum height=\heightMultiLine, minimum width=10em, text width=10em] at ($(firstQuestion.south) + (\deltaLeft, -\distVert-\heightMultiLine/2)$) (vNo) {Compute $v[i+1]$ with the last delivered traction power $P^\mathrm{NMPC}_{\mathrm{trac}}[i-1]$};

\node [block, minimum height=\heightOneLine, minimum width=9em] at ($(vYes.south) + (\deltaLeft, -\distVert-\heightOneLine/2)$) (secondQuestion) {$v[i+1] \geqslant v_{\mathrm{max}}^{\mathrm{act}}[i+1]$?};

\node [block, minimum height=\heightMultiLine, minimum width=10em, text width = 11em] 
at ($(secondQuestion.south) + (-1.1*\deltaLeft, -\distVert-\heightMultiLine/2)$) (GLyes)
{\vspace{-0.5em} \begin{itemize} \item GL region \\ $\rightarrow$ set $b_\mathrm{GL}[i] = 1$ \item Compute $P_{\mathrm{req}}[i]$ such \\ that $v[i+1] = v_{\mathrm{max}}^{\mathrm{act}}[i+1]$\end{itemize}};
 
\node [block, minimum height=\heightMultiLine, minimum width=10em, text width = 11em]
at ($(secondQuestion.south) + (1.1*\deltaLeft, -\distVert-\heightMultiLine/2)$) (PLno) 
{\vspace{-0.5em}\begin{itemize} \item PL region \\ $\rightarrow$ set $b_\mathrm{GL}[i] = 0$ \item Set $P_{\mathrm{req}}[i] = P_{\mathrm{trac}}^{\mathrm{max}}$\end{itemize}};

%
%
\node [output] at ($(firstQuestion.south) + (-\deltaHorz,0)$) (1outyes) {};
\node [output] at ($(firstQuestion.south) + (\deltaHorz,0)$) (1outno) {};

%
\node [input] at ($(vYes.north)$) (yes1in) {};
\node [output] at ($(vYes.south)$) (yes1out) {};

%
\node [input] at ($(vNo.north)$) (no1in) {};
\node [output] at ($(vNo.south)$) (no1out) {};

%
\node [input] at ($(secondQuestion.north) + (-\deltaHorz,0)$) (2inyes) {};
\node [input] at ($(secondQuestion.north) + (\deltaHorz,0)$) (2inno) {};
\node [output] at ($(secondQuestion.south) + (-\deltaHorz,0)$) (2outyes) {};
\node [output] at ($(secondQuestion.south) + (\deltaHorz,0)$) (2outno) {};

%
\node [input] at ($(GLyes.north)$) (yes2in) {};

%
\node [input] at ($(PLno.north)$) (no2in) {};


%
%
%
%
%
%
%

\draw [->] (1outyes) to node[left] {Yes} ($(yes1in) + (2*\deltaHorz, 0)$);
\draw [->] (1outno) to node[right] {No} ($(no1in) + (-2*\deltaHorz, 0)$);
\draw [->] (yes1out) -- ($(2inyes) + (-2*\deltaHorz, 0)$);
\draw [->] (no1out) -- ($(2inno) + (2*\deltaHorz, 0)$);
\draw [->] (2outyes) to node[left] {Yes} ($(yes2in) + (2*\deltaHorz, 0)$);
\draw [->] (2outno) to node[right] {No} ($(no2in) + (-2*\deltaHorz, 0)$);

\end{tikzpicture}

==> pictures/Chapter2/ELTMS.tex <==
%
\tikzstyle{block} = [draw, rectangle, minimum height=2em, minimum width=3em]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]

%
\begin{tikzpicture}[scale=1, every node/.append style={outer sep=0pt}, >=stealth, font=\small] %

\def\larghezza{5cm}
\def\altezza{1cm}
\def\larghezzaPiccolo{2cm}
\def\altezzaPiccolo{1.5cm}
\def\spazioPiccolo{(\larghezza - 2*\larghezzaPiccolo)/6 + \larghezzaPiccolo/2}
\def\altezzaLoop{4*\altezza}
\def\deltaVert{0.4cm}
\def\dist{2cm}
\def\distCircle{0.6cm}
\def\dCirc{0.2cm}
\def\latOffquattro{\larghezza/4}
\def\latOffset{\latOffquattro*3/2}
\def\distInOut{{(\dist - \altezza)/2}}

%
\node [block, minimum height=\altezza, minimum width=\larghezza] at (0,0)  (PID) {};
\draw [dashed] (PID.north) -- (PID.south);
\node[] at ($(PID)+ (-{\larghezza/4},0)$) {PI Fuel};
\node[] at ($(PID)+ ({\larghezza/4},-1pt)$) {PI Battery};

\node [block, minimum height=\altezza, minimum width=\larghezza, anchor=north] at ($(PID) + (0,-4*\dist/5)$) (OCP) {Optimal Control Policy (OCP)};

\node [block, minimum height=\altezzaLoop, minimum width=\larghezza, anchor=north] at ($(OCP) + (0,-4*\dist/5)$) (Loop) {};
\node at ($(Loop.north) - (0, {\deltaVert})$)  {\underline{Loop over prediction horizon}};



%
\node[input] at ($(PID.north) + (-1.7*\latOffquattro, 0)$) (Efnom) {};
\node[input] at ($(PID.north) + (-0.5*\latOffquattro, 0)$) (Ef) {};
\node[input] at ($(PID.north) + (0.5*\latOffquattro, 0)$) (Ebnom) {};
\node[input] at ($(PID.north) + (1.7*\latOffquattro, 0)$) (Eb) {};
\node[output] at ($(PID.south) + (-1.5*\latOffquattro, 0)$) (LambdafOut) {};
\node[output] at ($(PID.south) + (1.5*\latOffquattro, 0)$) (LambdabOut) {};

\node[input] at ($(OCP.north) + (-1.5*\latOffquattro, 0)$) (LambdafIn) {};
\node[input] at ($(OCP.north) + (1.5*\latOffquattro, 0)$) (LambdabIn) {};
\node[output] at ($(OCP.south) + (1.5*\latOffquattro, 0)$) (OCPMapsOut) {};

\node[input] at ($(Loop.north) + (-1.5*\latOffquattro, 0)$) (PreqIn) {};
\node[input] at ($(Loop.north) + (-0.5*\latOffquattro, 0)$) (GLIn) {};
\node[input] at ($(Loop.north) + (0.5*\latOffquattro, 0)$) (LambdakinIn) {};
\node[input] at ($(Loop.north) + (1.5*\latOffquattro, 0)$) (OCPMapsIn) {};
\node[output] at ($(Loop.south) + (-\latOffquattro, 0)$) (PfOut) {};
\node[output] at ($(Loop.south) + (0, 0)$) (PkOut) {};
\node[output] at ($(Loop.south) + (\latOffquattro, 0)$) (WGOut) {};


%
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=right:${E_{\mathrm{f}}^{\mathrm{nom}}[i]}$] at ($(Efnom) + (0, \distCircle)$) (circEfnom) {};
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=right:${E_{\mathrm{f}}[i]}$] at ($(Ef) + (0, \distCircle)$) (circEf) {};
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=right:${E_{\mathrm{b}}^{\mathrm{nom}}[i]}$] at ($(Ebnom) + (0, \distCircle)$) (circEbnom) {};
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=right:${E_{\mathrm{b}}[i]}$] at ($(Eb) + (0, \distCircle)$) (circEb) {};

\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=right:$\bm{\lambda}_{\mathrm{kin}}$] at ($(LambdakinIn) + (0, \distCircle)$) (circLambdakin) {};
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=right:$\hat{\vec{b}}_{\mathrm{GL}_{}}$] at ($(GLIn) + (0, \distCircle)$) (circGL) {};
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=right:$\hat{\vec{P}}_{\mathrm{req}}$] at ($(PreqIn) + (0, \distCircle)$) (circPreq) {};


%
\draw[->] (circEfnom) to (Efnom);
\draw[->] (circEf) to (Ef);
\draw[->] (circEbnom) to (Ebnom);
\draw[->] (circEb) to (Eb);

\draw[->] (LambdafOut) to node[right] {$\lambda_{\mathrm{f}}[i]$} (LambdafIn);
\draw[->] (LambdabOut) to node[left] {$\lambda_{\mathrm{b}}[i]$} (LambdabIn);

\draw[->] (circLambdakin) to (LambdakinIn);
\draw[->] (circGL) to (GLIn);
\draw[->] (circPreq) to (PreqIn);
\draw[->] (OCPMapsOut) to node[right, text width = 4em] {Look-up Tables} (OCPMapsIn);

\draw[->] (PfOut) to node[right] {$\hat{\vec{P}}_\mathrm{f}$} ($(PfOut) + (0, -\distCircle)$);
\draw[->] (PkOut) to node[right] {$\hat{\vec{P}}_\mathrm{k}$} ($(PkOut) + (0, -\distCircle)$);
\draw[->] (WGOut) to node[right] {$\hat{\vec{u}}_\mathrm{wg}$} ($(WGOut) + (0, -\distCircle)$);

%
\node [block, minimum height=\altezzaPiccolo, minimum width=\larghezzaPiccolo, text width = 3em, text centered] at ($(Loop) + (-{(\spazioPiccolo)},{-0.6*\altezzaPiccolo})$) (PowerSplit) {Power \\ Split};
\node [block, minimum height=\altezzaPiccolo, minimum width=\larghezzaPiccolo, text width = 3em, text centered] at ($(Loop) + ({\spazioPiccolo},{-0.6*\altezzaPiccolo})$) (ThrustControl) {Thrust Control};

\node[input] at ($(PowerSplit.north) + (-{\larghezzaPiccolo/4},{\distCircle})$) (preq_mini) {};
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=above:${\hat{P}}_{\mathrm{req}}$] at (preq_mini) {};
\draw[->] (preq_mini) to ($(PowerSplit.north) + (-{\larghezzaPiccolo/4},0)$);

\node[input] at ($(ThrustControl.north) + ({\larghezzaPiccolo/4},{\distCircle})$) (thrust_mini) {};
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=above:${\lambda}_{\mathrm{kin}}$] at (thrust_mini) {};
\draw[->] (thrust_mini) to ($(ThrustControl.north) + (\larghezzaPiccolo/4,0)$);

\node[coordinate] at ($(PowerSplit.north) + ({\spazioPiccolo},{\dist/2.5})$) (GLmini) {};
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=above:$\hat{b}_\mathrm{GL}$] at (GLmini) {};
\node[] at ($(GLmini)+ (-1.3em,-1.1em)$) {1};
\node[] at ($(GLmini)+ (1.3em,-1.1em)$) {0};

\draw[->] (GLmini) -- ($(PowerSplit.north) + ({\spazioPiccolo},\dist/4)$) -- ($(PowerSplit.north) + ({\larghezzaPiccolo/4},0)$);
\draw[->] (GLmini) -- ($(PowerSplit.north) + ({\spazioPiccolo},\dist/4)$) -- ($(ThrustControl.north) + (-{\larghezzaPiccolo/4},0)$);

\end{tikzpicture}

==> pictures/Chapter2/ELTMSIO.tex <==
%
\tikzstyle{block} = [draw, rectangle, minimum height=2em, minimum width=3em]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]

%
\begin{tikzpicture}[scale=1, every node/.append style={outer sep=0pt}, >=stealth, font=\small] %
%
\def\larghezza{1.6cm}
\def\altezza{5.5cm}
\def\dist{2cm}
\def\dCirc{0.2cm}
\def\vertdistIN{0.14*\altezza}
\def\vertdistOUT{0.25*\altezza}

%
\node [block, minimum height=\altezza, minimum width=\larghezza] at (0,0) (eltms) {ELTMS};

\node[input] at ($(eltms.west) + (0, 3*\vertdistIN)$) (Efnom) {};
\node[input] at ($(eltms.west) + (0, 2*\vertdistIN)$) (Efi) {};
\node[input] at ($(eltms.west) + (0, \vertdistIN)$) (Ebnom) {};
\node[input] at ($(eltms.west) + (0, 0)$) (Ebi) {};
\node[input] at ($(eltms.west) + (0, -{\vertdistIN})$) (Preqest) {};
\node[input] at ($(eltms.west) + (0, -{2*\vertdistIN})$) (GLest) {};
\node[input] at ($(eltms.west) + (0, -{3*\vertdistIN})$) (lambdakin) {};

\node[output] at ($(eltms.east) + (0, \vertdistOUT)$) (Pfest) {};
\node[output] at ($(eltms.east) + (0, 0)$) (Pkest) {};
\node[output] at ($(eltms.east) + (0, -\vertdistOUT)$) (WGest) {};


\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=above right:${E_{\mathrm{f}}^{\mathrm{nom}}[i]}$] at ($(Efnom) + (-\dist,0)$) (circEfnom) {};
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=above right:${E_{\mathrm{f}}[i]}$] at ($(Efi) + (-\dist,0)$) (circEfi) {};
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=above right:${E_{\mathrm{b}}^{\mathrm{nom}}[i]}$] at ($(Ebnom) + (-\dist,0)$) (circEbnom) {};
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=above right:${E_{\mathrm{b}}[i]}$] at ($(Ebi) + (-\dist,0)$) (circEbi) {};
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=above right:$\hat{\vec{P}}_{\mathrm{req}}$] at ($(Preqest) + (-\dist,0)$) (circPreqest) {};
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=above right:$\hat{\vec{b}}_\mathrm{GL}$] at ($(GLest) + (-\dist,0)$) (circGLest) {};
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=above right:$\bm{\lambda}_{\mathrm{kin}}$] at ($(lambdakin) + (-\dist,0)$) (circlambdakin) {};

%
\draw[->] (circEfnom) to (Efnom);
\draw[->] (circEfi) to (Efi);
\draw[->] (circEbnom) to (Ebnom);
\draw[->] (circEbi) to (Ebi);
\draw[->] (circPreqest) to (Preqest);
\draw[->] (circGLest) to (GLest);
\draw[->] (circlambdakin) to (lambdakin);

\draw[->] (Pfest) to node[above] {$\hat{\vec{P}}_\mathrm{f}$} ($(Pfest) + (\dist,0)$);
\draw[->] (Pkest) to node[above] {$\hat{\vec{P}}_\mathrm{k}$} ($(Pkest) + (\dist,0)$);
\draw[->] (WGest) to node[above] {$\hat{\vec{u}}_\mathrm{wg}$} ($(WGest) + (\dist,0)$);

\end{tikzpicture}

==> pictures/Chapter2/EstimatorIO.tex <==
\tikzset{x=0cm,y=0cm}

%
%
\def\larghezza{2.5cm}
\def\altezza{8cm}
\def\dist{2.2cm}
\def\dCirc{0.15cm}
\def\vertdistIN{\altezza/7.8}
\def\vertdistOUT{1.8cm}

%
\tikzstyle{block} = [draw, rectangle, minimum height=2em, minimum width=3em]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{dot} = [draw, circle, minimum size=\dCirc, fill = black, inner sep=0cm]

%
\begin{tikzpicture}[scale=1, every node/.append style={outer sep=0pt}, >=stealth, font=\small] %

%
%
%
\def\larghezza{2cm}
\def\altezza{6cm}
\def\dist{2cm}
\def\dCirc{0.15cm}
\def\vertdistIN{0.13*\altezza}
\def\vertdistOUT{0.2*\altezza}

%
\node [block, minimum height=\altezza, minimum width=\larghezza] at (0,0) (estimator) {Estimator};

%
\node[input] at ($(estimator.west) + (0, \vertdistIN/2)$) (vmax) {};
\node[input] at ($(vmax) + (0, {3*\vertdistIN})$) (Preq) {};
\node[input] at ($(vmax) + (0, 2*\vertdistIN)$) (GL) {};
\node[input] at ($(vmax)+ (0, \vertdistIN)$) (gamma) {};
\node[input] at ($(vmax) + (0, -\vertdistIN)$) (v) {};
\node[input] at ($(vmax) + (0, -2*\vertdistIN)$) (Ptrac) {};
\node[input] at ($(vmax) + (0, -3*\vertdistIN)$) (GLprev) {};
\node[input] at ($(vmax) + (0, -4*\vertdistIN)$) (gammanom) {};

%
\node[dot, label=above right:$\vec{v}_\mathrm{max}^{\mathrm{nom}}$] at ($(vmax) + (-\dist, 0)$) (circlevmax) {};
\node[dot, label=above right:${P_{\mathrm{req}}[i]}$] at ($(Preq) + (-\dist, 0)$) (circlePreq){};
\node[dot, label=above right:${b_\mathrm{GL}[i]}$] at ($(GL) + (-\dist, 0)$) (circleGL) {};
\node[dot, label=above right:${\Gamma[i]}$] at ($(gamma) + (-\dist, 0)$) (circlegamma) {};
\node[dot, label=above right:${v[i]}$] at ($(v) + (-\dist, 0)$) (circlev) {};
\node[dot, label=above right:${P_{\mathrm{trac}}^{\mathrm{NMPC}}[i-1]}$] at ($(Ptrac) + (-\dist, 0)$) (circlePtrac) {};
\node[dot, label=above right:${b_\mathrm{GL}[i-1]}$] at ($(GLprev) + (-\dist, 0)$) (circleGLprev) {};
\node[dot, label=above right:$\bm{\Gamma}^\mathrm{nom}$] at ($(gammanom) + (-\dist, 0)$) (circlegammanom) {};

%
\node[output] at ($(estimator.east) + (0, -\vertdistOUT/2)$) (gammaout) {};
\node[output] at ($(gammaout) + (0, \vertdistOUT)$) (GLout) {};
\node[output] at ($(gammaout) + (0, 2*\vertdistOUT)$) (Preqout) {};
\node[output] at ($(gammaout) + (0, -\vertdistOUT)$) (vout) {};

%
\draw[->] (circlevmax) to (vmax);
\draw[->] (circlePreq) to (Preq);
\draw[->] (circleGL) to (GL);
\draw[->] (circlev) to (v);
\draw[->] (circlegamma) to (gamma);
\draw[->] (circlePtrac) to (Ptrac);
\draw[->] (circleGLprev) to (GLprev);
\draw[->] (circlegammanom) to (gammanom);

\draw[->] (Preqout) to node[above] {$\hat{\vec{P}}_\mathrm{req}$} ($(Preqout) + (\dist,0)$);
\draw[->] (GLout) to node[above] {$\hat{\vec{b}}_\mathrm{GL}$} ($(GLout) + (\dist,0)$);
\draw[->] (gammaout) to node[above] {$\hat{\bm{\Gamma}}$} ($(gammaout) + (\dist,0)$);
\draw[->] (vout) to node[above] {$\hat{\vec{v}}$} ($(vout) + (\dist,0)$);
\end{tikzpicture}

==> pictures/Chapter2/Estimator_v.tex <==
%
%
%
%
%
%

\tikzstyle{dot} = [draw, circle, minimum size=\dCirc, fill = black, inner sep=0cm]

\begin{tikzpicture}[trim axis left, trim axis right, >=stealth, font=\small]
	
\def\plotwidth{0.97\columnwidth}%
\def\plotheight{0.46\columnwidth}%
\def\xmin{1300}
\def\xmax{1500}
\def\dCirc{0.2cm}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
xmin=\xmin,
xmax=\xmax,
xtick={1300,1325,1350,1375,1400,1425,1450,1475},
xticklabels={{},{},{$i$},{},{},{},{$i+N-1$},{}},
xlabel style={font=\color{white!15!black}},
%
ymin=190,
ymax=320,
ytick={100,200,300,400},
yticklabels={{},{200},{300},{}},
ylabel style={font=\color{white!15!black},at={(0.06,0.5)}},
ylabel={$v$ [kph]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, line width=1pt, forget plot]
  table[]{./pictures/Chapter2/picData/Estimator_v-2.tsv};

\addplot[mark=*,only marks,mark size=\dCirc/2, fill = black, inner sep=0cm] coordinates{(1350,278)};
\addlegendentry{Feasible velocity}
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm] at (axis cs:1375,284) (point2) {};
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm] at (axis cs:1400,289) (point3) {};  
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm] at (axis cs:1425,261.091) (point4) {};
\addplot[mark=*,only marks,mark size=\dCirc/2, fill = white, inner sep=0.5cm] coordinates{(1425,294)};
\addlegendentry{Infeasible velocity}
%
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm] at (axis cs:1450,214.813) (point5) {};
\node[circle, minimum size=\dCirc, inner sep=0cm,] at (axis cs:1450,265) (point5a) {};
\addplot[mark=*,only marks,mark size=\dCirc/2, fill = white, inner sep=0.5cm, forget plot] coordinates{(1450,265)};
%
\draw[dashed, line width=1pt] (point3) -- (axis cs:1423,294);
\draw[dashed, line width=0.7pt] (axis cs:1425,291) -- (point4);
\draw[dashed, line width=1pt] (point4) -- (axis cs:1448,265);
\draw[dashed, line width=0.7pt] (axis cs:1450,262) -- (point5);

\addplot[area legend, draw=none, fill=black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter2/picData/Estimator_v-1.tsv}--cycle;

\addplot [color=black, dotted, line width=0.5pt]
table[]{./pictures/Chapter2/picData/Estimator_v-3.tsv};
\addlegendentry{Maximum velocity}

\end{axis}
\end{tikzpicture}%

==> pictures/Chapter2/FrameNotation.tex <==
%
\tikzstyle{block} = [draw, rectangle, minimum height=2em, minimum width=3em]

\usetikzlibrary{patterns}

%
%
\newlength{\flexcheckerboardsize}

%
\setlength{\flexcheckerboardsize}{.5mm}
\pgfdeclarepatternformonly{smallcheckerboard}{\pgfpointorigin}{\pgfqpoint{2\flexcheckerboardsize}{2\flexcheckerboardsize}}{\pgfqpoint{2\flexcheckerboardsize}{2\flexcheckerboardsize}}%
{
	\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{\flexcheckerboardsize}{\flexcheckerboardsize}}
	\pgfpathrectangle{\pgfqpoint{\flexcheckerboardsize}{\flexcheckerboardsize}}{\pgfqpoint{\flexcheckerboardsize}{\flexcheckerboardsize}}
	\pgfusepath{fill}
}

%
%
\newcommand{\defineflexcheckerboard}[4]{
	\setlength{\flexcheckerboardsize}{#2}
	\pgfdeclarepatternformonly{#1}{\pgfpointorigin}{\pgfqpoint{2\flexcheckerboardsize}{2\flexcheckerboardsize}}{\pgfqpoint{2\flexcheckerboardsize}{2\flexcheckerboardsize}}%
	{
		\pgfsetfillcolor{#4}%
		\pgfsetcolor{#3}%
		\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{\flexcheckerboardsize}{\flexcheckerboardsize}}
		\pgfpathrectangle{\pgfqpoint{\flexcheckerboardsize}{\flexcheckerboardsize}}{\pgfqpoint{\flexcheckerboardsize}{\flexcheckerboardsize}}
		\pgfusepath{fill}
	}
}

\defineflexcheckerboard{flexcheckerboard_bw}{.8mm}{black}{white}

%
\begin{tikzpicture}[scale=1, every node/.append style={outer sep=0pt}, >=stealth, font=\small] %
%
\def\larghezza{\columnwidth}
\def\altezza{0.4cm}
\def\xshift{1.2cm}
\def\dashed{0.4cm}
\def\fullshort{1.5cm}
\def\fulllong{2.4cm}
\def\dCirc{0.2cm}
\def\vertdist{0.1cm}
\def\xTrack{0.6cm}
\def\xMPC{0.6cm}
\def\ytext{0.2cm}

%
\node[coordinate] at (0,0) (left) {};
\node[coordinate] at ($(left) + (\larghezza,0)$) (right) {};

\node[coordinate] at ($(left) + (\xshift,\altezza)$) (Upper1) {};
\node[coordinate] at ($(Upper1) + (\dashed,0)$) (Upper2) {};
\node[coordinate] at ($(Upper2) + (\dashed/2,0)$) (Upper3) {};
\node[coordinate] at ($(Upper3) + (0,\vertdist)$) (Upper4) {};
\node[coordinate] at ($(Upper3) + (\fullshort,0)$) (Upper5) {};
\node[coordinate] at ($(Upper5) + (0,\vertdist)$) (Upper6) {};
\node[coordinate] at ($(Upper5) + (\fulllong,0)$) (Upper7) {};
\node[coordinate] at ($(Upper7) + (0,\vertdist)$) (Upper8) {};
\node[coordinate] at ($(Upper7) + (\dashed/2,0)$) (Upper9) {};
\node[coordinate] at ($(Upper9) + (\dashed,0)$) (Upper10) {};

\node[coordinate] at ($(Upper5) + (0,-2*\altezza)$) (Lower3) {};
\node[coordinate] at ($(Lower3) + (-\dashed,0)$) (Lower2) {};
\node[coordinate] at ($(Lower2) + (-\dashed,0)$) (Lower1) {};
\node[coordinate] at ($(Lower3) + (0,-\vertdist)$) (Lower4) {};
\node[coordinate] at ($(Lower3) + (0.9*\fullshort,0)$) (Lower5) {};
\node[coordinate] at ($(Lower5) + (0,-\vertdist)$) (Lower6) {};
\node[coordinate] at ($(Lower5) + (2*\fullshort,0)$) (Lower7) {};
\node[coordinate] at ($(Lower7) + (0,-\vertdist)$) (Lower8) {};
\node[coordinate] at ($(Lower7) + (\dashed/2,0)$) (Lower9) {};
\node[coordinate] at ($(Lower9) + (\dashed,0)$) (Lower10) {};

\node[] at ($(left) + (\xTrack, 2*\ytext)$) {Track};
\node[] at ($(left) + (\xMPC, -2*\ytext)$) {MPC};

\node[] at ($(Upper4) + (0, \ytext)$) {$i=0$};
\node[] at ($(Upper6) + (0, \ytext)$) {$i=\tilde i$};
\node[] at ($(Upper8) + (0, \ytext)$) {$i=M$};

\node[] at ($(Lower4) + (0, -\ytext)$) {$k=0$};
\node[] at ($(Lower6) + (0, -0.21cm)$) {$k=N-1$};

\node [block, minimum height=2*\altezza, minimum width=0.4cm, pattern=flexcheckerboard_bw, anchor=north] at (Upper3) (check1) {};
\node [block, minimum height=2*\altezza, minimum width=0.4cm, pattern=flexcheckerboard_bw, anchor=north] at (Upper7) (check2) {};
\node (car) at ($(Upper5) + (0,-\altezza)$) {\includegraphics[width=33pt]{./pictures/Chapter2/F1car.jpeg}};

%
\draw[dashed] (left) to (right);

\draw[dashed] (Upper1) to (Upper2);
\draw[-] (Upper2) to (Upper3);
\draw[-] (Upper3) to (Upper4);
\draw[-] (Upper3) to (Upper5);
\draw[-] (Upper5) to (Upper6);
\draw[-] (Upper5) to (Upper7);
\draw[-] (Upper7) to (Upper8);
\draw[-] (Upper7) to (Upper9);
\draw[dashed] (Upper9) to (Upper10);

\draw[dashed] (Lower1) to (Lower2);
\draw[-] (Lower2) to (Lower3);
\draw[-] (Lower3) to (Lower4);
\draw[-] (Lower3) to (Lower5);
\draw[-] (Lower5) to (Lower6);
\draw[-] (Lower5) to (Lower7);
\draw[-] (Lower7) to (Lower9);
\draw[dashed] (Lower9) to (Lower10);

\end{tikzpicture}

==> pictures/Chapter2/GearshiftingScenarios.tex <==
%
%
%
%
%
%
\begin{tikzpicture}[trim axis left, trim axis right, >=stealth, font=\small]
	
\def\plotwidth{0.8\columnwidth}%
\def\plotheight{0.17\columnwidth}%
\def\yshift{-0.25cm}%

\begin{axis}[%
name=one,
width=\plotwidth,
height=\plotheight,
scale only axis,
xmin=3,
xmax=15,
xtick={1,3,5,7,9,11,13,15,17,19},
xticklabels={{},{},{},{},{},{},{},{},{},{}},
ymin=2.5,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel style={at={(0.08,0.5)}},
ylabel={$\Gamma$ [-]},
ytick={3, 4},
yticklabels={{3},{4}},
axis background/.style={fill=white},
title style={at={(0.5,0.85)}},
title={Scenario 1},
xmajorgrids,
ymajorgrids
]
\addplot [color=white!65!black, line width=1.7pt, forget plot]
  table[]{pictures/Chapter2/picData/GearshiftingScenarios-1.tsv};
\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot, line width=1pt]
  table[]{pictures/Chapter2/picData/GearshiftingScenarios-2.tsv};
\addplot [color=black, dashed, forget plot, line width=1pt]
  table[]{pictures/Chapter2/picData/GearshiftingScenarios-3.tsv};
\end{axis}

\begin{axis}[%
name=two,
width=\plotwidth,
height=\plotheight,
at=(one.below south west),
yshift=\yshift,
anchor=north west,
scale only axis,
xmin=3,
xmax=15,
xtick={1,3,5,7,9,11,13,15,17,19},
xticklabels={{},{},{},{},{},{},{},{},{},{}},
ymin=3.5,
ymax=5.5,
ylabel style={font=\color{white!15!black}},
ylabel style={at={(0.08,0.5)}},
ylabel={$\Gamma$ [-]},
ytick={4, 5},
yticklabels={{4},{5}},
axis background/.style={fill=white},
title style={at={(0.5,0.85)}},
title={Scenario 2},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!65!black, line width=1.7pt]
  table[]{pictures/Chapter2/picData/GearshiftingScenarios-4.tsv};
  \addlegendentry{Nominal}
\addplot [color=black, only marks, mark=o, mark options={solid, black}, line width=1pt]
  table[]{pictures/Chapter2/picData/GearshiftingScenarios-5.tsv};
  \addlegendentry{Estimator Output}
  
\addplot [color=black, dashed, forget plot, line width=1pt]
  table[]{pictures/Chapter2/picData/GearshiftingScenarios-6.tsv};
\end{axis}

\begin{axis}[%
name=three,
width=\plotwidth,
height=\plotheight,
at=(two.below south west),
yshift=\yshift,
anchor=north west,
scale only axis,
xmin=3,
xmax=15,
xtick={1,3,5,7,9,11,13,15,17,19},
xticklabels={{},{},{$i$},{},{},{},{$i+N-1$},{},{},{}},
xlabel style={font=\color{white!15!black}},
%
ymin=2.5,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel style={at={(0.08,0.5)}},
ylabel={$\Gamma$ [-]},
ytick={3, 4},
yticklabels={{3},{4}},
axis background/.style={fill=white},
title style={at={(0.5,0.85)}},
title={Scenario 3},
xmajorgrids,
ymajorgrids
]
\addplot [color=white!65!black, line width=1.7pt, forget plot]
  table[]{pictures/Chapter2/picData/GearshiftingScenarios-7.tsv};

\addplot [color=black, only marks, mark=o, mark options={solid, black}, line width=1.2pt, forget plot]
  table[]{pictures/Chapter2/picData/GearshiftingScenarios-8.tsv};

\addplot [color=black, dashed, forget plot, line width=1pt]
  table[]{pictures/Chapter2/picData/GearshiftingScenarios-9.tsv};
\end{axis}

\end{tikzpicture}%

==> pictures/Chapter2/Overview.tex <==
%
\tikzstyle{block} = [draw, rectangle, minimum height=2em, minimum width=3em]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]

%
\begin{tikzpicture}[scale=1, every node/.append style={outer sep=0pt}, >=stealth, font=\small] %

\def\altezza{1.3cm}
\def\larghezza{1.7cm}

%
\node [block, minimum height=\altezza, minimum width=\larghezza, text centered, text width=\larghezza] at (0,0) (controller) {\textbf{Controller} (Section \ref{sec:controller}, Section \ref{fig:ControllerInside})};
\node [block, minimum height=\altezza, minimum width=\larghezza, text centered, text width=\larghezza] at ($(controller.east) + (1.8,0)$) (plant) {\textbf{Race Car Model} (Section \ref{sec:model})};
\node [block, minimum height=\altezza, minimum width=\larghezza, text centered, text width=\larghezza] at ($(controller.west) + (-1.8,0)$) (driver) {\textbf{Driver Model} (Section \ref{sec:driver})};

\node[coordinate] at ($(driver.south) + (-0.1,0)$) (driverSottoSinistra) {};
\node[coordinate] at ($(driver.south) + (-0.1,-0.7)$) (driverSottoSinistra1) {};
\node[coordinate] at ($(driver.south) + (0.1,0)$) (driverSottoDestra) {};
\node[coordinate] at ($(driver.south) + (0.1,-0.5)$) (driverSottoDestra1) {};
\node[coordinate] at ($(driver.east) + (0,0.1)$) (driverDestra1) {};
\node[coordinate] at ($(driver.east) + (0,-0.1)$) (driverDestra2) {};
\node[coordinate] at ($(driver.west)$) (driverSinistra) {};
\node[coordinate] at ($(driver.west) + (-0.6, 0)$) (driverSinistra1) {};

\node[coordinate] at ($(controller.west) + (0, 0.1)$) (controllerSinistra1) {};
\node[coordinate] at ($(controller.west) + (0,-0.1)$) (controllerSinistra2) {};
\node[coordinate] at ($(controller.west) + (-0.2, 0.1)$) (controllerSinistra3) {};
\node[coordinate] at ($(controllerSinistra3) + (0, 1cm+0.2*\altezza)$) (controllerSopraSinistra) {};
\node[coordinate] at ($(controller.south) + (0.1,0)$) (controllerSottoDestra) {};
\node[coordinate] at ($(controller.south) + (0.1,-0.7)$) (controllerSottoDestra1) {};
\node[coordinate] at ($(controller.south) + (-0.1,0)$) (controllerSottoSinistra) {};
\node[coordinate] at ($(controller.south) + (-0.1,-0.5)$) (controllerSottoSinistra1) {};
\node[coordinate] at ($(controller.north)$) (controllerSopra) {};
\node[coordinate] at ($(controller.north) + (0, 0.5)$) (controllerSopra1) {};
\node[coordinate] at ($(controller.east) + (0,0.1)$) (controllerDestra1) {};
\node[coordinate] at ($(controller.east) + (0,-0.1)$) (controllerDestra2) {};

\node[coordinate] at ($(plant.west) + (0,0.1)$) (plantSinistra1) {};
\node[coordinate] at ($(plant.west) + (0,-0.1)$) (plantSinistra2) {};
\node[coordinate] at ($(plant.east)$) (plantDestra) {};
\node[coordinate] at ($(plant.east) + (0.6,0)$) (plantDestra1) {};
\node[coordinate] at ($(plant.east) + (0.25,0)$) (plantDestra2) {};
\node[coordinate] at ($(plantDestra2) + (0,-\altezza/2-0.7cm)$) (plantSottoDestra) {};
\node[coordinate] at ($(plant.north)$) (plantSopra) {};
\node[coordinate] at ($(plant) + (0,1.1cm+0.2*\altezza)$) (plantSopra1) {};



%
\draw [->] (driverSinistra1) to node[above] {$\vec{r}^\mathrm{act}$} (driverSinistra);

\draw [->] (driverDestra1) to node[above] {$\Gamma$} (controllerSinistra1);
\draw [->] (driverDestra2) to node[below] {$P_\mathrm{req}$} (controllerSinistra2);
\draw [->] (controllerSinistra3) -- (controllerSopraSinistra) -- (plantSopra1) -- (plantSopra);

\draw [->] (controllerDestra1) to node[above] {$\vec{u}$} (plantSinistra1);
\draw [->] (controllerDestra2) to node[below] {${\Psi}_\mathrm{e}$} (plantSinistra2);
\draw [->] (controllerSopra1) to node[above right] {$\vec{r}^\mathrm{nom}$} (controllerSopra);
\draw [->] (controllerSottoSinistra) -- (controllerSottoSinistra1) -- node[above] {$\vec{u}_\mathrm{dr}$} (driverSottoDestra1) -- (driverSottoDestra);

\draw [->] (plantDestra) to node[above] {$\vec{x}$} (plantDestra1);
\draw [->] (plantDestra2) |- (controllerSottoDestra1) -- (controllerSottoDestra);
\draw [->] (controllerSottoDestra1) -| (driverSottoSinistra);

\end{tikzpicture}

==> pictures/Chapter2/PCCIO.tex <==
%
\tikzstyle{block} = [draw, rectangle, minimum height=2em, minimum width=3em]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]

%
\begin{tikzpicture}[scale=1, every node/.append style={outer sep=0pt}, >=stealth, font=\small] %
%
\def\larghezza{1.6cm}
\def\altezza{3cm}
\def\dist{1.5cm}
\def\dCirc{0.2cm}
\def\vertdistIN{0.3*\altezza}

%
\node [block, minimum height=\altezza, minimum width=\larghezza] at (0,0) (pcc) {FCC};

\node[input] at ($(pcc.west) + (0, {\vertdistIN})$) (Pf) {};
\node[input] at ($(pcc.west) + (0, 0)$) (Gamma) {};
\node[input] at ($(pcc.west) + (0, -\vertdistIN)$) (v) {};

\node[output] at ($(pcc.east) + (0, 0)$) (Psie) {};

\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=above right:$\hat{\vec{P}}_\mathrm{f}$] at ($(Pf) + (-\dist,0)$) (circPf) {};
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=above right:$\hat{\bm{\Gamma}}$] at ($(Gamma) + (-\dist,0)$) (circGamma) {};
\node[circle, minimum size=\dCirc, fill = black, inner sep=0cm, label=above right:$\hat{\vec{v}}$] at ($(v) + (-\dist,0)$) (circv) {};

%
\draw[->] (circGamma) to (Gamma);
\draw[->] (circPf) to (Pf);
\draw[->] (circv) to (v);

\draw[->] (Psie) to node[above] {$\hat{\bm{\Psi}}_\mathrm{e}$} ($(Psie) + (\dist,0)$);

\end{tikzpicture}

==> pictures/Chapter2/lookupOCPtikz.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{1.00000,0.76000,0.94000}%
\definecolor{mycolor2}{rgb}{1.00000,0.48000,0.87000}%
\definecolor{mycolor3}{rgb}{1.00000,0.20000,0.80000}%
\definecolor{mycolor4}{rgb}{0.70000,0.91600,0.94000}%
\definecolor{mycolor5}{rgb}{0.35000,0.81800,0.87000}%
\definecolor{mycolor6}{rgb}{0.00000,0.72000,0.80000}%
%

\def\dCirc{0.0cm}
\tikzstyle{dot} = [draw, circle, minimum size=\dCirc, fill = black, inner sep=0cm]

\tikzstyle{coord} = [coordinate]

\begin{tikzpicture}[>=stealth, font=\small]

\def\plotwidth{0.6\columnwidth}%
\def\plotheight{0.3\columnwidth}%
\def\yshift{-0.1cm}%
\def\xshift{0.2cm}

	
\begin{axis}[%
name=one,
width=\plotwidth,
height=\plotheight,
xmin=-5.5,
xmax=0.5,
xtick={-4,-2,0},
xticklabels={{}},
ymin=-0.2,
ymax=1.2,
ytick={0,0.5,1},
ylabel style={font=\color{white!15!black},at={(0.09,0.5)}},
ylabel={$P_\mathrm{f}$[-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!70!black, line width=1.2pt, mark size=1.5pt, mark=*, mark options={solid, white!70!black}]
  table[]{./pictures/Chapter2/picData/lookupOCPtikz-1.tsv};

\addplot [color=white!35!black, line width=1.2pt, mark size=1.5pt, mark=*, mark options={solid, white!35!black}]
  table[]{./pictures/Chapter2/picData/lookupOCPtikz-2.tsv};

\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=*, mark options={solid, black}]
  table[]{./pictures/Chapter2/picData/lookupOCPtikz-3.tsv};

\end{axis}

\begin{axis}[%
name=two,
width=\plotwidth,
height=\plotheight,
at=(one.below south west),
yshift=\yshift,
anchor=north west,
xmin=-5.5,
xmax=0.5,
xtick={-4,-2,0},
xticklabels={{}},
ymin=-1.4018691588785,
ymax=1.4018691588785,
ytick={-1,0,1},
ylabel style={font=\color{white!15!black},at={(0.09,0.5)}},
ylabel={$P_\mathrm{k}$[-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!70!black, line width=1.2pt, mark size=1.5pt, mark=*, mark options={solid, white!70!black}]
  table[]{./pictures/Chapter2/picData/lookupOCPtikz-4.tsv};

\addplot [color=white!35!black, line width=1.2pt, mark size=1.5pt, mark=*, mark options={solid, white!35!black}]
  table[]{./pictures/Chapter2/picData/lookupOCPtikz-5.tsv};

\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=*, mark options={solid, black}]
  table[]{./pictures/Chapter2/picData/lookupOCPtikz-6.tsv};

\end{axis}

\begin{axis}[%
name=three,
width=\plotwidth,
height=\plotheight,
at=(two.below south west),
yshift=\yshift,
anchor=north west,
xmin=-5.5,
xmax=0.5,
xtick={-4,-2,0},
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_\mathrm{kin}$[-]},
ymin=-0.2,
ymax=1.2,
ytick={0,0.5,1},
ylabel style={font=\color{white!15!black},at={(0.09,0.5)}},
ylabel={$u_\mathrm{wg}$[-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!70!black, line width=1.2pt, mark size=1.5pt, mark=*, mark options={solid, white!70!black}]
  table[]{./pictures/Chapter2/picData/lookupOCPtikz-7.tsv};

\addplot [color=white!35!black, line width=1.2pt, mark size=1.5pt, mark=*, mark options={solid, white!35!black}]
  table[]{./pictures/Chapter2/picData/lookupOCPtikz-8.tsv};

\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=*, mark options={solid, black}]
  table[]{./pictures/Chapter2/picData/lookupOCPtikz-9.tsv};

\node[dot] at (axis cs:-5,0.2) (source1) {};
\node[dot, label=right:$\lambda_{\mathrm{b}}$] at (axis cs:-1.5,0.6) (destination1) {};

\draw[->, line width=0.8pt] (source1) to (destination1);

\end{axis}

\begin{axis}[%
name=four,
width=\plotwidth,
height=\plotheight,
at=(one.below south east),
xshift=\xshift,
anchor=below south west,
xmin=-0.437636761487965,
xmax=1.31291028446389,
xtick={0,0.5,1},
xticklabels={{}},
ymin=-0.2,
ymax=1.2,
ytick={0,0.5,1},
yticklabels={{}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!70!black, line width=1.2pt, mark size=1.5pt, mark=*, mark options={solid, white!70!black}]
  table[]{./pictures/Chapter2/picData/lookupOCPtikz-10.tsv};

\addplot [color=white!35!black, line width=1.2pt, mark size=1.5pt, mark=*, mark options={solid, white!35!black}]
  table[]{./pictures/Chapter2/picData/lookupOCPtikz-11.tsv};

\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=*, mark options={solid, black}]
  table[]{./pictures/Chapter2/picData/lookupOCPtikz-12.tsv};

\end{axis}

\begin{axis}[%
name=five,
width=\plotwidth,
height=\plotheight,
at=(two.below south east),
xshift=\xshift,
anchor=below south west,
xmin=-0.437636761487965,
xmax=1.31291028446389,
xtick={0,0.5,1},
xticklabels={{}},
ymin=-1.4018691588785,
ymax=1.4018691588785,
ytick={-1,0,1},
yticklabels={{}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!70!black, line width=1.2pt, mark size=1.5pt, mark=*, mark options={solid, white!70!black}]
  table[]{./pictures/Chapter2/picData/lookupOCPtikz-13.tsv};

\addplot [color=white!35!black, line width=1.2pt, mark size=1.5pt, mark=*, mark options={solid, white!35!black}]
  table[]{./pictures/Chapter2/picData/lookupOCPtikz-14.tsv};

\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=*, mark options={solid, black}]
  table[]{./pictures/Chapter2/picData/lookupOCPtikz-15.tsv};

\end{axis}

\begin{axis}[%
name=six,
width=\plotwidth,
height=\plotheight,
at=(three.below south east),
xshift=\xshift,
anchor=below south west,
xmin=-0.437636761487965,
xmax=1.31291028446389,
xtick={0,0.5,1},
xlabel style={font=\color{white!15!black}},
xlabel={$P_\mathrm{req}$[-]},
ymin=-0.2,
ymax=1.2,
ytick={0,0.5,1},
yticklabels={{}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!70!black, line width=1.2pt, mark size=1.5pt, mark=*, mark options={solid, white!70!black}]
  table[]{./pictures/Chapter2/picData/lookupOCPtikz-16.tsv};

\addplot [color=white!35!black, line width=1.2pt, mark size=1.5pt, mark=*, mark options={solid, white!35!black}]
  table[]{./pictures/Chapter2/picData/lookupOCPtikz-17.tsv};

\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=*, mark options={solid, black}]
  table[]{./pictures/Chapter2/picData/lookupOCPtikz-18.tsv};

\end{axis}

%
\node[coord, label=above:\textbf{PL}] at (one.north) (PL) {};
\node[coord, label=above:\textbf{GL}] at (four.north) (GL) {};

\end{tikzpicture}%

==> pictures/Chapter2/mfcyl_Pf.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[trim axis left, trim axis right, >=stealth, font=\small]
\tikzset{>=stealth}
\def\plotwidth{\columnwidth}%
\def\plotheight{0.75\columnwidth}%

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
xmin=0,
xmax=1.22222222222222,
xlabel style={font=\color{white!15!black}},
xlabel={$\dot m_\mathrm{f}$ [-]},
ymin=0,
ymax=0.138888888888889,
ylabel style={font=\color{white!15!black}}, 
ylabel style={at={(0.1,0.5)}},
ylabel={$\dot m_\mathrm{f,cyl}$ [-]},
yticklabels={,,}
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.11,0.1)},anchor=south east, legend cell align=center, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={fill=mycolor1}, mark size=1pt, draw=mycolor1] table[]{./pictures/Chapter2/picData/mfcyl_Pf-1.tsv};
\addlegendentry{$\Psi_\mathrm{e} = 1$}

\addplot[only marks, mark=*, mark options={fill=mycolor2}, mark size=1pt, draw=mycolor2] table[]{./pictures/Chapter2/picData/mfcyl_Pf-3.tsv};
\addlegendentry{$\Psi_\mathrm{e} = 2$}

\addplot[only marks, mark=*, mark options={fill=mycolor3}, mark size=1pt, draw=mycolor3] table[]{./pictures/Chapter2/picData/mfcyl_Pf-6.tsv};
\addlegendentry{$\Psi_\mathrm{e} = 3$}

\addplot[only marks, mark=*, mark options={fill=mycolor4}, mark size=1pt, draw=mycolor4] table[]{./pictures/Chapter2/picData/mfcyl_Pf-10.tsv};
\addlegendentry{$\Psi_\mathrm{e} = 4$}

\addplot[only marks, mark=*, mark options={fill=mycolor5}, mark size=1pt, draw=mycolor5] table[]{./pictures/Chapter2/picData/mfcyl_Pf-15.tsv};
\addlegendentry{$\Psi_\mathrm{e} = 5$}

\addplot[only marks, mark=*, mark options={fill=mycolor6}, mark size=1pt, draw=mycolor6] table[]{./pictures/Chapter2/picData/mfcyl_Pf-21.tsv};
\addlegendentry{$\Psi_\mathrm{e} = 6$}

\addplot [color=lightgray, forget plot, line width = 0.8]
  table[]{./pictures/Chapter2/picData/mfcyl_Pf-22.tsv};

\addplot [color=lightgray, forget plot, line width = 0.8]
  table[]{./pictures/Chapter2/picData/mfcyl_Pf-23.tsv};

\addplot [color=lightgray, forget plot, line width = 0.8]
  table[]{./pictures/Chapter2/picData/mfcyl_Pf-24.tsv};

\addplot [color=lightgray, forget plot, line width = 0.8]
  table[]{./pictures/Chapter2/picData/mfcyl_Pf-25.tsv};

\addplot [color=lightgray, forget plot, line width = 0.8]
  table[]{./pictures/Chapter2/picData/mfcyl_Pf-26.tsv};

\addplot [color=lightgray, forget plot, line width = 0.8]
  table[]{./pictures/Chapter2/picData/mfcyl_Pf-27.tsv};
  
\addplot[dashed, red, samples=2, line width=1.5] {0.09};
\addlegendentry{$\dot{m}_\mathrm{f,cyl}^\mathrm{max}(\omega_{\mathrm{e}})$}

\draw [mycolor6, fill=mycolor6, text=white] (axis cs:0.6,0) rectangle (axis cs:1.22222222222222,0.005);
\draw [mycolor5, fill=mycolor5, text=white] (axis cs:0.48,0.005) rectangle (axis cs:1,0.01);
\draw [mycolor4, fill=mycolor4, text=white] (axis cs:0.36,0.01) rectangle (axis cs:0.81,0.015);
\draw [mycolor3, fill=mycolor3, text=white] (axis cs:0.25,0.015) rectangle (axis cs:0.61,0.020);
\draw [mycolor2, fill=mycolor2, text=white] (axis cs:0.15,0.020) rectangle (axis cs:0.4,0.025);
\draw [mycolor1, fill=mycolor1, text=white] (axis cs:0.08,0.025) rectangle (axis cs:0.2,0.03);

\draw [->, dashed, black, line width = 1] (axis cs: 0.62,0) -- (axis cs: 0.62,0.09);


\end{axis}

\end{tikzpicture}%

==> pictures/Chapter2/v_max.tex <==
%
%
%
%
%
%
\begin{tikzpicture}[trim axis left, trim axis right, >=stealth, font=\small]

\def\plotwidth{0.9\columnwidth}%
\def\plotheight{0.4\columnwidth}%
\def\yshift{-0.02cm}%

\begin{axis}[%
name=one,
width=\plotwidth,
height=\plotheight,
xmin=800,
xmax=2200,
xlabel style={font=\color{white!15!black}},
xticklabels={},
ymin=60,
ymax=415,
ylabel style={font=\color{white!15!black}},
ylabel style={at={(0.04,0.5)}},
ylabel={$v$ [kph]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.1,0.35)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[]{./pictures/Chapter2/picData/v_max-1.tsv};

\addplot [color=black, dotted, line width=1.0pt]
  table[]{./pictures/Chapter2/picData/v_max-2.tsv};
\addlegendentry{$v_\mathrm{max}$}

\addplot[area legend, draw=none, fill=white!65!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter2/picData/v_max-3.tsv}--cycle;

\addplot[area legend, draw=none, fill=white!65!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter2/picData/v_max-4.tsv}--cycle;

\addplot[area legend, draw=none, fill=white!65!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter2/picData/v_max-5.tsv}--cycle;

\addplot[area legend, draw=none, fill=white!65!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter2/picData/v_max-6.tsv}--cycle;

\addplot[area legend, draw=none, fill=white!65!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter2/picData/v_max-7.tsv}--cycle;
\end{axis}

\begin{axis}[%
	name=two,
	width=\plotwidth,
	height=\plotheight,
	at=(one.below south west),
	yshift=\yshift,
	anchor=north west,
	xmin=800,
	xmax=2200,
	xlabel style={font=\color{white!15!black}},
	xlabel={Position [m]},
	xticklabels={, , 1000, , 1400, , 1800, , 2200},
	ymin=-1.77,
	ymax=0.06,
	ylabel style={font=\color{white!15!black}},
	ylabel style={at={(0.041,0.5)}},
	ylabel={$\lambda_\mathrm{kin}$ [-]},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
	\addplot [color=black, line width=1.0pt]
	table[]{./pictures/Chapter2/picData/lambda_kin-1.tsv};
	
	\addplot[area legend, draw=none, fill=white!65!black, fill opacity=0.4, forget plot]
	table[] {./pictures/Chapter2/picData/lambda_kin-2.tsv}--cycle;
	
	\addplot[area legend, draw=none, fill=white!65!black, fill opacity=0.4, forget plot]
	table[] {./pictures/Chapter2/picData/lambda_kin-3.tsv}--cycle;
	
	\addplot[area legend, draw=none, fill=white!65!black, fill opacity=0.4, forget plot]
	table[] {./pictures/Chapter2/picData/lambda_kin-4.tsv}--cycle;
	
	\addplot[area legend, draw=none, fill=white!65!black, fill opacity=0.4, forget plot]
	table[] {./pictures/Chapter2/picData/lambda_kin-5.tsv}--cycle;
	
	\addplot[area legend, draw=none, fill=white!65!black, fill opacity=0.4, forget plot]
	table[] {./pictures/Chapter2/picData/lambda_kin-6.tsv}--cycle;
\end{axis}

\end{tikzpicture}%

==> pictures/Chapter3/CaseStudy1a_final.tex <==
%
%
%
%
%
%
\def\dCirc{0.0cm}
\tikzstyle{dot} = [draw, circle, minimum size=\dCirc, fill = black, inner sep=0cm]

\begin{tikzpicture}[trim axis left, trim axis right, >=stealth, font=\small]

\def\plotwidth{0.97\columnwidth}%
\def\plotheight{0.46\columnwidth}%
\def\yshift{-0.1cm}%
\def\xmin{788}
\def\xmax{1012}

\begin{axis}[%
name=one,
width=\plotwidth,
height=\plotheight,
xmin=\xmin,
xmax=\xmax,
xtick={780,800, 818, 822, 842, 846, 882, 888, 900, 940, 946, 1000, 1068, 1078, 1200,1400,1600,1780},
xticklabels={{},{800},{},{},{},{},{},{},{900},{},{},{1000},{},{},{},{},{1600},{}},
xlabel style={font=\color{white!15!black}},
xlabel={Position [m]},
ymin=0.15,
ymax=8.15,
ytick={0,2,4,6,8},
yticklabels={{0},{},{4},{},{8}},
ylabel style={font=\color{white!15!black},at={(0.07,0.5)}},
ylabel={$\Gamma$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.3,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=none, fill=white!65!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy1a_final-3.tsv}--cycle;

\addplot [color=white!60!black, line width=1.2pt]
  table[]{./pictures/Chapter3/picData/CaseStudy1a_final-1.tsv};

\addplot [color=black, dashed, line width=1.2pt]
  table[]{./pictures/Chapter3/picData/CaseStudy1a_final-2.tsv};

%
%

%
%

%
%

\node[dot, label=below right:\small{\textcolor{black}{Retarded Shifts}}] at (axis cs:920,1.9) (source1) {};
\node[dot, label=above:\small{\textcolor{black}{Advanced Shifts}}] at (axis cs:860,6.1) (source2) {};
\node[dot] at (axis cs:889,3.9) (destination1) {};
%
\node[dot] at (axis cs:824,2) (destination3) {};
\node[dot] at (axis cs:843,4.1) (destination4) {};
\node[dot] at (axis cs:936,6) (destination5) {};

\draw[->, color=black] (source1) to (destination1);
%
\draw[->, color=black] (source1) to (destination3);
\draw[->, color=black] (source2) to (destination4);
\draw[->, color=black] (source2) to (destination5);
\end{axis}
\end{tikzpicture}%

==> pictures/Chapter3/CaseStudy1b_final.tex <==
%
%
%
%
%
%
\def\dCirc{0.0cm}
\tikzstyle{dot} = [draw, circle, minimum size=\dCirc, fill = black, inner sep=0cm]

\begin{tikzpicture}[trim axis left, trim axis right, >=stealth, font=\small]
	
\def\plotwidth{0.95\columnwidth}%
\def\plotheight{0.36\columnwidth}%
\def\yshift{0.05cm}%
\def\xmin{788}
\def\xmax{1012}

\begin{axis}[%
name=two,
width=\plotwidth,
height=\plotheight,
xmin=\xmin,
xmax=\xmax,
xtick={780,800, 818, 822, 842, 846, 882, 888, 900, 940, 946, 1000, 1068, 1078, 1200,1400,1600,1780},
xticklabels={{}},
ymin=94,
ymax=300,
ytick={100,200,300,400},
yticklabels={{},{},{300},{}},
ylabel style={font=\color{white!15!black},at={(0.06,0.5)}},
ylabel={$v$ [kph]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=none, fill=white!65!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy1b_final-5.tsv}--cycle;


\addplot [color=white!60!black, line width=1.2pt]
  table[]{./pictures/Chapter3/picData/CaseStudy1b_final-1.tsv};

\addplot [color=black, dotted, line width=0.5pt, forget plot]
  table[]{./pictures/Chapter3/picData/CaseStudy1b_final-2.tsv};
\addplot [color=black, line width=0.5pt]
  table[]{./pictures/Chapter3/picData/CaseStudy1b_final-3.tsv};

%
%

%
%

%
%
%
%
%
\end{axis}

\begin{axis}[%
name=three,
width=\plotwidth,
height=\plotheight,
at=(two.below south west),
yshift=\yshift,
anchor=north west,
xmin=\xmin,
xmax=\xmax,
xtick={780,800, 818, 822, 842, 846, 882, 888, 900, 940, 946, 1000, 1068, 1078, 1200,1400,1600,1780},
xticklabels={{}},
ymin=0.7,
ymax=1.15,
ytick={0.9130,1.2},
yticklabels={{1},{}},
ylabel style={font=\color{white!15!black},at={(0.06,0.5)}},
ylabel={$\omega_{\mathrm{e}}$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=none, fill=white!65!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy1b_final-11.tsv}--cycle;


\addplot [color=white!60!black, line width=1.2pt]
  table[]{./pictures/Chapter3/picData/CaseStudy1b_final-9.tsv};

\addplot [color=black, line width=0.5pt]
  table[]{./pictures/Chapter3/picData/CaseStudy1b_final-10.tsv};

%
%

%
%
%
%
%

\draw [color=black, dashed, line width=1pt] (axis cs:780,0.9130) -- (axis cs:1100,0.9130);
\end{axis}

\begin{axis}[%
name=four,
width=\plotwidth,
height=\plotheight,
at=(three.below south west),
yshift=\yshift,
anchor=north west,
xmin=\xmin,
xmax=\xmax,
xtick={780,800, 818, 822, 842, 846, 882, 888, 900, 940, 946, 1000, 1068, 1078, 1200,1400,1600,1780},
xticklabels={{}},
ymin=0.69,
ymax=0.91,
ytick={0.2,0.4,0.6,0.8,1},
yticklabels={{},{},{},{1},{}},
ylabel style={font=\color{white!15!black},at={(0.06,0.5)}},
ylabel={$p_{\mathrm{im}}$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.751,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=none, fill=white!65!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy1b_final-18.tsv}--cycle;


\addplot [color=white!60!black, line width=1.2pt, forget plot]
  table[]{./pictures/Chapter3/picData/CaseStudy1b_final-15.tsv};

\addplot [color=black, line width=0.5pt, forget plot]
  table[]{./pictures/Chapter3/picData/CaseStudy1b_final-16.tsv};
  
\addplot [color=white!65!black, dashed]
table[]{./pictures/Chapter3/picData/CaseStudy1b_final-17.tsv};
\addlegendentry{$p_\mathrm{surge}$}
%
%
%

%
%
%
%
%
\end{axis}

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

\begin{axis}[%
name=six,
width=\plotwidth,
height=\plotheight,
at=(four.below south west),
yshift=\yshift,
anchor=north west,
xmin=\xmin,
xmax=\xmax,
xtick={780,800, 818, 822, 842, 846, 882, 888, 900, 940, 946, 1000, 1068, 1078, 1200,1400,1600,1780},
xticklabels={{}},
ymin=0.75,
ymax=0.86,
ytick={0.8},
yticklabels={{1}},
ylabel style={font=\color{white!15!black},at={(0.06,0.5)}},
ylabel={$\omega_{\mathrm{tc}}$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=none, fill=white!65!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy1b_final-30.tsv}--cycle;

\addplot [color=white!60!black, line width=1.2pt]
  table[]{./pictures/Chapter3/picData/CaseStudy1b_final-28.tsv};

\addplot [color=black, line width=0.5pt]
  table[]{./pictures/Chapter3/picData/CaseStudy1b_final-29.tsv};

%
%

%
%
%
%
%
\end{axis}

\begin{axis}[%
name=seven,
width=\plotwidth,
height=\plotheight,
at=(six.below south west),
yshift=\yshift,
anchor=north west,
xmin=\xmin,
xmax=\xmax,
xtick={780,800, 818, 822, 842, 846, 882, 888, 900, 940, 946, 1000, 1068, 1078, 1200,1400,1600,1780},
xticklabels={{}},
ymin=-1.1,
ymax=1.1,
ytick={-1,-0.5,0,0.5,1},
yticklabels={{$-1$},{},{0},{},{1}},
ylabel style={font=\color{white!15!black},at={(0.06,0.5)}},
ylabel={$P_{\mathrm{h}}$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.4,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=none, fill=white!65!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy1b_final-36.tsv}--cycle;

\addplot [color=white!60!black, line width=1.2pt]
  table[]{./pictures/Chapter3/picData/CaseStudy1b_final-34.tsv};

\addplot [color=black, line width=0.5pt]
  table[]{./pictures/Chapter3/picData/CaseStudy1b_final-35.tsv};

%
%

%
%
%
%
%
\end{axis}

\begin{axis}[%
name=eight,
width=\plotwidth,
height=\plotheight,
at=(seven.below south west),
yshift=\yshift,
anchor=north west,
xmin=\xmin,
xmax=\xmax,
xtick={780,800, 818, 822, 842, 846, 882, 888, 900, 940, 946, 1000, 1068, 1078, 1200,1400,1600,1780},
xticklabels={{}},
ymin=-1.1,
ymax=1.1,
ytick={-0.928, -0.465, 0, 0.465, 0.928},
yticklabels={{$-1$},{},{0},{},{1}},
ylabel style={font=\color{white!15!black},at={(0.06,0.5)}},
ylabel={$P_{\mathrm{k}}$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.616,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=none, fill=white!65!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy1b_final-42.tsv}--cycle;

\addplot [color=white!60!black, line width=1.2pt]
  table[]{./pictures/Chapter3/picData/CaseStudy1b_final-40.tsv};
\addlegendentry{Online}
\addplot [color=black, line width=0.5pt]
  table[]{./pictures/Chapter3/picData/CaseStudy1b_final-41.tsv};
\addlegendentry{Benchmark}

%
%

%
%
%
%
%
\end{axis}

\begin{axis}[%
name=nine,
width=\plotwidth,
height=\plotheight,
at=(eight.below south west),
yshift=\yshift,
anchor=north west,
xmin=\xmin,
xmax=\xmax,
xtick={780,800, 818, 822, 842, 846, 882, 888, 900, 940, 946, 1000, 1068, 1078, 1200,1400,1600,1780},
xticklabels={{}},
ymin=0.6,
ymax=1.05,
ytick={0.6,0.8,1},
yticklabels={{},{},{1}},
ylabel style={font=\color{white!15!black},at={(0.06,0.5)}},
ylabel={$P_{\mathrm{e}}$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=none, fill=white!65!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy1b_final-48.tsv}--cycle;

\addplot [color=white!60!black, line width=1.2pt]
  table[]{./pictures/Chapter3/picData/CaseStudy1b_final-46.tsv};

\addplot [color=black, line width=0.5pt]
  table[]{./pictures/Chapter3/picData/CaseStudy1b_final-47.tsv};

%
%

%
%
%
%
%
\end{axis}

\begin{axis}[%
name=ten,
width=\plotwidth,
height=\plotheight,
at=(nine.below south west),
yshift=\yshift,
anchor=north west,
xmin=\xmin,
xmax=\xmax,
xtick={780,800, 818, 822, 842, 846, 882, 888, 900, 940, 946, 1000, 1068, 1078, 1200,1400,1600,1780},
xticklabels={{},{800},{},{},{},{},{},{},{900},{},{},{1000},{},{},{},{},{1600},{}},
xlabel style={font=\color{white!15!black}},
xlabel={Position [m]},
ymin=0.8,
ymax=1.05,
ytick={1},
yticklabels={{1}},
ylabel style={font=\color{white!15!black},at={(0.06,0.5)}},
ylabel={$\dot{m}_{\mathrm{f}}$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=none, fill=white!65!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy1b_final-54.tsv}--cycle;

\addplot [color=white!60!black, line width=1.2pt]
  table[]{./pictures/Chapter3/picData/CaseStudy1b_final-52.tsv};

\addplot [color=black, line width=0.5pt]
  table[]{./pictures/Chapter3/picData/CaseStudy1b_final-53.tsv};

%
%

%
%
%
%
%
\end{axis}

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%


\end{tikzpicture}%

==> pictures/Chapter3/CaseStudy2a_final.tex <==
%
%
%
%
%
%

\def\dCirc{0.0cm}
\tikzstyle{dot} = [draw, circle, minimum size=\dCirc, fill = black, inner sep=0cm]

\begin{tikzpicture}[trim axis left, trim axis right, >=stealth, font=\small]
	
\def\plotwidth{0.97\columnwidth}%
\def\plotheight{0.45\columnwidth}%
\def\xmin{1100}
\def\xmax{1700}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
xmin=\xmin,
xmax=\xmax,
xtick={780,800,1000,1200,1400,1600,1780},
xticklabels={{},{800},{},{1200},{1400},{1600},{}},
xlabel style={font=\color{white!15!black}},
xlabel={Position [m]},
ymin=100,
ymax=349,
ytick={100,200,300,400},
yticklabels={{},{200},{300},{}},
ylabel style={font=\color{white!15!black},at={(0.06,0.5)}},
ylabel={$v$ [kph]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy2a_final-8.tsv}--cycle;

\addplot[area legend, draw=none, fill=white!90!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy2a_final-6.tsv}--cycle;

\addplot [color=white!60!black, line width=1.2pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2a_final-1.tsv};

\addplot [color=black, line width=0.5pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2a_final-2.tsv};

\addplot [color=black, dotted, line width=0.5pt, forget plot]
  table[]{./pictures/Chapter3/picData/CaseStudy2a_final-3.tsv};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[]{./pictures/Chapter3/picData/CaseStudy2a_final-4.tsv};

%
%

%
%



\node[dot, label=left:\small{\textcolor{black}{Increased $v_\mathrm{max}^{\mathrm{act}}(s)$}}] at (axis cs:1625,320) (source1) {};
\node[dot, label=left:\small{\textcolor{black}{Nominal $v_\mathrm{max}^{\mathrm{nom}}(s)$}}] at (axis cs:1408,150) (source2) {};
\node[dot] at (axis cs:1675,238) (destination1) {};
\node[dot] at (axis cs:1450,200) (destination2) {};

\draw[->, color=black] (source1) to (destination1);
\draw[->, color=black] (source2) to (destination2);

\end{axis}
\end{tikzpicture}%

==> pictures/Chapter3/CaseStudy2b_final.tex <==
%
%
%
%
%
%
\def\dCirc{0.0cm}
\tikzstyle{dot} = [draw, circle, minimum size=\dCirc, fill = black, inner sep=0cm]


\begin{tikzpicture}[trim axis left, trim axis right, >=stealth, font=\small]
	
\def\plotwidth{0.95\columnwidth}%
\def\plotheight{0.355\columnwidth}%
\def\yshift{0.06cm}%
\def\xmin{1100}
\def\xmax{1700}

\begin{axis}[%
name=one,
width=\plotwidth,
height=\plotheight,
xmin=\xmin,
xmax=\xmax,
xtick={780,800,1000,1200,1400,1600,1780},
xticklabels={{}},
ymin=0.85,
ymax=8.15,
ytick={0,2,4,6,8},
yticklabels={{0},{},{4},{},{8}},
ylabel style={font=\color{white!15!black},at={(0.06,0.5)}},
ylabel={$\Gamma$ [--]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=none, fill=black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy2b_final-7.tsv}--cycle;

\addplot[area legend, draw=none, fill=white!90!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy2b_final-5.tsv}--cycle;

\addplot [color=white!60!black, line width=1.2pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2b_final-1.tsv};

\addplot [color=black, line width=0.5pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2b_final-2.tsv};

\addplot [color=black, dashed, line width=0.5pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2b_final-3.tsv};


%
%



%
%



\node[dot, label=left:\small{\textcolor{black}{Nominal $\bm{\Gamma}^\mathrm{nom}$}}] at (axis cs:1400,3) (source1) {};
\node[dot] at (axis cs:1435,4.9101) (destination1) {};

\draw[->, color=black] (source1) to (destination1);
\end{axis}

\begin{axis}[%
name=two,
width=\plotwidth,
height=\plotheight,
at=(one.below south west),
yshift=\yshift,
anchor=north west,
xmin=\xmin,
xmax=\xmax,
xtick={780,800,1000,1200,1400,1600,1780},
xticklabels={{}},
ymin=0.35,
ymax=0.9,
ytick={0.4,0.6,0.8},
yticklabels={{},{},{1}},
ylabel style={font=\color{white!15!black},at={(0.06,0.5)}},
ylabel={$p_{\mathrm{im}}$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=none, fill=black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy2b_final-13.tsv}--cycle;

\addplot[area legend, draw=none, fill=white!90!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy2b_final-11.tsv}--cycle;

\addplot [color=white!60!black, line width=1.2pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2b_final-8.tsv};

\addplot [color=black, line width=0.5pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2b_final-9.tsv};

%
%

%
%


\end{axis}

\begin{axis}[%
name=three,
width=\plotwidth,
height=\plotheight,
at=(two.below south west),
yshift=\yshift,
anchor=north west,
xmin=\xmin,
xmax=\xmax,
xtick={780,800,1000,1200,1400,1600,1780},
xticklabels={{}},
ymin=0.55,
ymax=0.83,
ytick={0.6,0.8},
yticklabels={{},{1}},
ylabel style={font=\color{white!15!black},at={(0.06,0.5)}},
ylabel={$\omega_{\mathrm{tc}}$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=none, fill=black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy2b_final-19.tsv}--cycle;

\addplot[area legend, draw=none, fill=white!90!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy2b_final-17.tsv}--cycle;

\addplot [color=white!60!black, line width=1.2pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2b_final-14.tsv};
\addlegendentry{Online}
\addplot [color=black, line width=0.5pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2b_final-15.tsv};
\addlegendentry{Benchmark}
%
%

%
%


\end{axis}

\begin{axis}[%
name=four,
width=\plotwidth,
height=\plotheight,
at=(three.below south west),
yshift=\yshift,
anchor=north west,
xmin=\xmin,
xmax=\xmax,
xtick={780,800,1000,1200,1400,1600,1780},
xticklabels={{}},
ymin=-1.1,
ymax=1.1,
ytick={-1,-0.5,0,0.5,1},
yticklabels={{$-1$},{},{0},{},{1}},
ylabel style={font=\color{white!15!black},at={(0.06,0.5)}},
ylabel={$P_{\mathrm{h}}$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=none, fill=black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy2b_final-25.tsv}--cycle;

\addplot[area legend, draw=none, fill=white!90!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy2b_final-23.tsv}--cycle;

\addplot [color=white!60!black, line width=1.2pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2b_final-20.tsv};

\addplot [color=black, line width=0.5pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2b_final-21.tsv};


%
%



%
%


\end{axis}

\begin{axis}[%
name=five,
width=\plotwidth,
height=\plotheight,
at=(four.below south west),
yshift=\yshift,
anchor=north west,
xmin=\xmin,
xmax=\xmax,
xtick={780,800,1000,1200,1400,1600,1780},
xticklabels={{}},
ymin=-1.1,
ymax=1.1,
ytick={-1,-0.5,0,0.5,1},
yticklabels={{$-1$},{},{0},{},{1}},
ylabel style={font=\color{white!15!black},at={(0.06,0.5)}},
ylabel={$P_{\mathrm{k}}$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=none, fill=black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy2b_final-31.tsv}--cycle;

\addplot[area legend, draw=none, fill=white!90!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy2b_final-29.tsv}--cycle;

\addplot [color=white!60!black, line width=1.2pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2b_final-26.tsv};

\addplot [color=black, line width=0.5pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2b_final-27.tsv};


%
%



%
%


\end{axis}

\begin{axis}[%
name=six,
width=\plotwidth,
height=\plotheight,
at=(five.below south west),
yshift=\yshift,
anchor=north west,
xmin=\xmin,
xmax=\xmax,
xtick={780,800,1000,1200,1400,1600,1780},
xticklabels={{}},
ymin=-0.05,
ymax=1.05,
ytick={0,0.5,1},
yticklabels={{0},{},{1}},
ylabel style={font=\color{white!15!black},at={(0.06,0.5)}},
ylabel={$u_{\mathrm{wg}}$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=none, fill=black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy2b_final-37.tsv}--cycle;

\addplot[area legend, draw=none, fill=white!90!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy2b_final-35.tsv}--cycle;

\addplot [color=white!60!black, line width=1.2pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2b_final-32.tsv};

\addplot [color=black, line width=0.5pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2b_final-33.tsv};


%
%



%
%


\end{axis}

\begin{axis}[%
name=seven,
width=\plotwidth,
height=\plotheight,
at=(six.below south west),
yshift=\yshift,
anchor=north west,
xmin=\xmin,
xmax=\xmax,
xtick={780,800,1000,1200,1400,1600,1780},
xticklabels={{}},
ymin=-0.45,
ymax=6.45,
ylabel style={font=\color{white!15!black},at={(0.06,0.5)}},
ylabel={$\Psi_{\mathrm{e}}$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=none, fill=black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy2b_final-43.tsv}--cycle;

\addplot[area legend, draw=none, fill=white!90!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy2b_final-41.tsv}--cycle;

\addplot [color=white!60!black, line width=1.2pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2b_final-38.tsv};

\addplot [color=black, line width=0.5pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2b_final-39.tsv};

%
%

%
%


\end{axis}

\begin{axis}[%
name=eight,
width=\plotwidth,
height=\plotheight,
at=(seven.below south west),
yshift=\yshift,
anchor=north west,
xmin=\xmin,
xmax=\xmax,
xtick={780,800,1000,1200,1400,1600,1780},
xticklabels={{}},
ymin=-0.2,
ymax=1.14371357381057,
ytick={0,0.5,1},
yticklabels={{0},{},{1}},
ylabel style={font=\color{white!15!black},at={(0.06,0.5)}},
ylabel={$P_{\mathrm{e}}$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=none, fill=black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy2b_final-49.tsv}--cycle;

\addplot[area legend, draw=none, fill=white!90!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy2b_final-47.tsv}--cycle;

\addplot [color=white!60!black, line width=1.2pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2b_final-44.tsv};

\addplot [color=black, line width=0.5pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2b_final-45.tsv};

%
%

%
%


\end{axis}

\begin{axis}[%
name=nine,
width=\plotwidth,
height=\plotheight,
at=(eight.below south west),
yshift=\yshift,
anchor=north west,
xmin=\xmin,
xmax=\xmax,
xtick={780,800,1000,1200,1400,1600,1780},
xticklabels={{},{},{},{1200},{1400},{1600},{}},
xlabel style={font=\color{white!15!black}},
xlabel={Position [m]},
ymin=0.7,
ymax=1.05,
ylabel style={font=\color{white!15!black},at={(0.06,0.5)}},
ylabel={$u_{\mathrm{sa}}$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=none, fill=black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy2b_final-55.tsv}--cycle;

\addplot[area legend, draw=none, fill=white!90!black, fill opacity=0.4, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy2b_final-53.tsv}--cycle;

\addplot [color=white!60!black, line width=1.2pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2b_final-50.tsv};

\addplot [color=black, line width=0.5pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2b_final-51.tsv};

%
%

%
%


\end{axis}

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%


\end{tikzpicture}%

==> pictures/Chapter3/CaseStudy2c.tex <==
%
%
%
%
%
%
\begin{tikzpicture}[trim axis left, trim axis right, >=stealth, font=\small]

\def\plotwidth{0.97\columnwidth}%
\def\plotheight{0.4\columnwidth}%
\def\xmin{1100}
\def\xmax{1700}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
xmin=\xmin,
xmax=\xmax,
xtick={780,800,1000,1200,1400,1600,1780},
xticklabels={{},{800},{},{1200},{1400},{1600},{}},
xlabel={Position [m]},
ymin=-0.45,
ymax=6.45,
ylabel style={font=\color{white!15!black},at={(0.06,0.5)}},
ylabel={$\Psi_{\mathrm{e}}$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!65!black, line width=1.2pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2c-1.tsv};
  \addlegendentry{w/ Cyl. Deact.}
\addplot [color=black, line width=0.5pt]
  table[]{./pictures/Chapter3/picData/CaseStudy2c-2.tsv};
  \addlegendentry{w/o Cyl. Deact.}

%
%

%
%

%
%

\addplot[area legend, draw=none, fill=black, fill opacity=0.3, forget plot]
table[] {./pictures/Chapter3/picData/CaseStudy2c-6.tsv}--cycle;
\end{axis}

\end{tikzpicture}%

==> pictures/Chapter3/CaseStudy_Suboptimality_new.tex <==
%
%
%
%
%
%
\begin{tikzpicture}[trim axis left, trim axis right, >=stealth, font=\small]
\def\plotwidth{0.95\columnwidth}%
\def\plotheight{0.4\columnwidth}%
\def\yshift{0.04cm}%
\def\xmin{0.7}%
\def\xmax{2.3}%

\begin{axis}[%
name=one,
width=\plotwidth,
height=\plotheight,
xmin=\xmin,
xmax=\xmax,
xtick={1,2},
xticklabels={{},{}},
ymin=46,
ymax=58,
ytick={45,47.5,50,52.5,55,57.5,60},
yticklabels={{},{},{50},{},{55},{},{}},
ylabel style={font=\color{white!15!black},at={(0.06,0.5)}},
ylabel={$\Delta T$ [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, mark=diamond, mark options={solid, black}, forget plot, line width=0.8pt]
  table[]{./pictures/Chapter3/picData/CaseStudy_Suboptimality_new-1.tsv};
\addplot [color=black, dashed, mark=square, mark options={solid, black}, forget plot, line width=0.8pt]
  table[]{./pictures/Chapter3/picData/CaseStudy_Suboptimality_new-2.tsv};
\end{axis}

\node[rotate=-90] at ($(one.east) + (0.7cm,0)$) {\textbf{Case Study 1}};
\node[rotate=-90] at ($(one.east) + (0.3cm,0)$) {\textbf{Section \ref{subsec:differingGS}}};
 
\begin{axis}[%
name=two,
width=\plotwidth,
height=\plotheight,
at=(one.below south west),
yshift=\yshift,
anchor=north west,
xmin=\xmin,
xmax=\xmax,
xtick={1,2},
xticklabels={{Online},{ Online with full disturbance knowledge}},
xticklabel style={align=center,text width=30mm},
ymin=46,
ymax=77,
ytick={50,55,60,65,70,75},
yticklabels={{50},{},{60},{},{70},{}},
ylabel style={font=\color{white!15!black},at={(0.06,0.5)}},
ylabel={$\Delta T$ [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.993,0.48)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=diamond, mark options={solid, black}, line width=0.8pt]
  table[]{./pictures/Chapter3/picData/CaseStudy_Suboptimality_new-3.tsv};
\addlegendentry{w/ CD}

\addplot [color=black, dashed, mark=square, mark options={solid, black}, line width=0.8pt]
  table[]{./pictures/Chapter3/picData/CaseStudy_Suboptimality_new-4.tsv};
\addlegendentry{w/o CD}

\end{axis}
\node[rotate=-90] at ($(two.east) + (0.7cm,0)$) {\textbf{Case Study 2}};
\node[rotate=-90] at ($(two.east) + (0.3cm,0)$) {\textbf{Section \ref{subsec:trajectorydeviation}}};
\end{tikzpicture}%
